On-line Chain Partitions of Up-growing Semi-orders

On-line chain partition is a two-player game between Spoiler and Algorithm. Spoiler presents a partially ordered set, point by point. Algorithm assigns incoming points (immediately and irrevocably) to the chains which constitute a chain partition of the order. The value of the game for orders of width $w$ is a minimum number $\fVal(w)$ such that Algorithm has a strategy using at most $\fVal(w)$ chains on orders of width at most $w$. We analyze the chain partition game for up-growing semi-orders. Surprisingly, the golden ratio comes into play and the value of the game is $\lfloor\frac{1+\sqrt{5}}{2}\; w \rfloor$.

==> pictures/fig-natural-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 09 17:50:01 CET 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.75" x-max="86.25" y-min="0" y-max="18.12" auto-bounding="true">
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(10,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$c$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$d$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(20,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$e$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(-3.75,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%1
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(6.25,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%2
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(16.25,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%3
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(-3.75,14.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%1
%</text>
%<multicurve stroke-width= "0.15"
%	 points= "(0,15);(0,15);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(10.62,5.62)"
%	 p2= "(9.38,5.62)"
%	 p1= "(9.38,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(20,5);(20,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(20.62,5.62)"
%	 p2= "(19.38,5.62)"
%	 p1= "(19.38,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(0,5);(0,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(20.62,15.62)"
%	 p2= "(19.38,15.62)"
%	 p1= "(19.38,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(0,15);(0,15);(0,5);(0,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(0.62,5.62)"
%	 p2= "(-0.62,5.62)"
%	 p1= "(-0.62,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(0.62,15.62)"
%	 p2= "(-0.62,15.62)"
%	 p1= "(-0.62,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<g>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(38.75,5);(38.75,5);(57.51,5);(57.51,5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(38.75,8.75);(38.75,8.75);(57.51,8.75);(57.51,8.75)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(43.75,12.5);(43.75,12.5);(62.51,12.5);(62.51,12.5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(65.01,12.5);(65.01,12.5);(83.75,12.5);(83.75,12.5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(60.01,8.75);(60.01,8.75);(78.75,8.75);(78.75,8.75)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(35.01,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35.01,8.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(41.25,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(86.25,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$e$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.25,8.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$d$
%</text>
%</g>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(86.25,18.12)
\rput[b](0,0){$a$}
\rput[b](10,0){$b$}
\rput[b](20,0){$c$}
\rput[b](0,18.12){$d$}
\rput[b](20,18.12){$e$}
\rput[b](-3.75,4.38){1}
\rput[b](6.25,4.38){2}
\rput[b](16.25,4.38){3}
\rput[b](-3.75,14.38){1}
\psline[linewidth=0.15](0,15)(10,5)
\psline[linewidth=0.15](20,15)(10,5)
\rput{0}(10,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](20,15)(20,5)
\rput{0}(20,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](20,15)(0,5)
\rput{0}(20,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](0,15)(0,5)
\rput{0}(0,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(0,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(38.75,5)(57.51,5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(38.75,8.75)(57.51,8.75)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(43.75,12.5)(62.51,12.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(65.01,12.5)(83.75,12.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(60.01,8.75)(78.75,8.75)
\rput(35.01,5){$b$}
\rput(35.01,8.75){$a$}
\rput(41.25,12.5){$c$}
\rput(86.25,12.5){$e$}
\rput(81.25,8.75){$d$}
\end{pspicture}


==> pictures/fig-natural-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 09 17:52:11 CET 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.75" x-max="87.5" y-min="0" y-max="19.38" auto-bounding="true">
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(30,15);(30,15);(20,5);(20,5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(10,15);(10,15);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(10,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$c$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$d$
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(-3.75,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%1
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(6.25,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%2
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(16.25,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%3
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(-3.75,14.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%1
%</text>
%<multicurve stroke-width= "0.15"
%	 points= "(0,15);(0,15);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(10.62,5.62)"
%	 p2= "(9.38,5.62)"
%	 p1= "(9.38,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(20,5);(20,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(20.62,5.62)"
%	 p2= "(19.38,5.62)"
%	 p1= "(19.38,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(20,15);(20,15);(0,5);(0,5)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(0,15);(0,15);(0,5);(0,5)"
%	 fill-style= "none"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(0.62,5.62)"
%	 p2= "(-0.62,5.62)"
%	 p1= "(-0.62,4.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(0.62,15.62)"
%	 p2= "(-0.62,15.62)"
%	 p1= "(-0.62,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<circle stroke-width= "0.15"
%	 p3= "(10.62,15.62)"
%	 p2= "(9.38,15.62)"
%	 p1= "(9.38,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,19.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$q$
%</text>
%<g>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(35,5);(35,5);(53.75,5);(53.75,5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(40,8.75);(40,8.75);(58.75,8.75);(58.75,8.75)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(45,12.5);(45,12.5);(63.75,12.5);(63.75,12.5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(66.25,12.5);(66.25,12.5);(85,12.5);(85,12.5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(31.25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(36.25,8.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(87.5,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$e$
%</text>
%<g>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(61.25,8.75);(61.25,8.75);(80,8.75);(80,8.75)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(82.5,8.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$d$
%</text>
%</g>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-tbar-width-minimum= "0"
%	 arrow-head-width-minimum= "0"
%	 arrow-bracket-length-scale= "0"
%	 points= "(56.25,5);(56.25,5);(75,5);(75,5)"
%	 arrow-head-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 left-arrow= "t-bar-centered"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(77.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$q$
%</text>
%</g>
%<text text-vert-align= "bottom"
%	 anchor-point= "(20,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$e$
%</text>
%<circle stroke-width= "0.15"
%	 p3= "(20.62,15.62)"
%	 p2= "(19.38,15.62)"
%	 p1= "(19.38,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(30,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$p$
%</text>
%<circle stroke-width= "0.15"
%	 p3= "(30.62,15.62)"
%	 p2= "(29.38,15.62)"
%	 p1= "(29.38,14.38)"
%	 closure= "plain"
%	 fill-color= "#ffffff"
%	 fill-style= "solid"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(87.5,19.38)
\psline[linewidth=0.15,linestyle=dashed,dash=1 1](30,15)(20,5)
\psline[linewidth=0.15](20,15)(10,5)
\psline[linewidth=0.15](10,15)(10,5)
\rput[b](0,0){$a$}
\rput[b](10,0){$b$}
\rput[b](20,0){$c$}
\rput[b](0,18.12){$d$}
\rput[b](-3.75,4.38){1}
\rput[b](6.25,4.38){2}
\rput[b](16.25,4.38){3}
\rput[b](-3.75,14.38){1}
\psline[linewidth=0.15](0,15)(10,5)
\rput{0}(10,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](20,15)(20,5)
\rput{0}(20,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](20,15)(0,5)
\psline[linewidth=0.15](0,15)(0,5)
\rput{0}(0,5){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(0,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(10,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput(10,19.38){$q$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(35,5)(53.75,5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(40,8.75)(58.75,8.75)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(45,12.5)(63.75,12.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(66.25,12.5)(85,12.5)
\rput(31.25,5){$b$}
\rput(36.25,8.75){$a$}
\rput(42.5,12.5){$c$}
\rput(87.5,12.5){$e$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(61.25,8.75)(80,8.75)
\rput(82.5,8.75){$d$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(56.25,5)(75,5)
\rput(77.5,5){$q$}
\rput[b](20,18.12){$e$}
\rput{0}(20,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput[b](30,18.12){$p$}
\rput{0}(30,15){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\end{pspicture}


==> pictures/pic-2w-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 08 01:29:43 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="87.5" y-min="0" y-max="27.5" auto-bounding="true">
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(2.5,10)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$a_1$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(5,12.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$a_2$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(7.5,15)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$a_3$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(5,10);(5,10);(23.75,10);(23.75,10)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(7.5,12.5);(7.5,12.5);(26.25,12.5);(26.25,12.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(28.75,25)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$\revddots$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(22.5,27.5);(22.5,27.5);(41.25,27.5);(41.25,27.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(17.5,22.5);(17.5,22.5);(36.25,22.5);(36.25,22.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(21.25,17.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$\revddots$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(12.5,20)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$a_k$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(15,20);(15,20);(33.75,20);(33.75,20)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(10,15);(10,15);(28.75,15);(28.75,15)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(77.5,7.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$b_1$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(80,10)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$b_2$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(82.5,12.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$b_3$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(56.25,7.5);(56.25,7.5);(75,7.5);(75,7.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(58.75,10);(58.75,10);(77.5,10);(77.5,10)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(72.5,15)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$\revddots$
%</text>
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(87.5,17.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$b_k$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(66.25,17.5);(66.25,17.5);(85,17.5);(85,17.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(61.25,12.5);(61.25,12.5);(80,12.5);(80,12.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(60,2.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$\revddots$
%</text>
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(53.75,5);(53.75,5);(72.5,5);(72.5,5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "-0.25"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(48.75,0);(48.75,0);(67.5,0);(67.5,0)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0"
%	 />
%<multicurve arrow-head-inset-scale= "0.1"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(25,10);(25,10);(57.5,10);(57.5,10)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0.5"
%	 />
%<multicurve arrow-head-inset-scale= "0.1"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(27.5,12.5);(27.5,12.5);(60,12.5);(60,12.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0.5"
%	 />
%<multicurve arrow-head-inset-scale= "0.1"
%	 stroke-width= "0.4"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 arrow-bracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 points= "(65,17.5);(65,17.5);(32.5,17.5);(32.5,17.5)"
%	 fill-style= "none"
%	 arrow-head-length-scale= "0.5"
%	 />
%<text arrow-head-inset-scale= "-0.25"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(46.25,15)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0"
%	 >
%$\revddots$
%</text>
%<text arrow-head-inset-scale= "0.1"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(41.25,7.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0.5"
%	 >
%$x_1$
%</text>
%<text arrow-head-inset-scale= "0.1"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(42.5,12.5)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0.5"
%	 >
%$x_2$
%</text>
%<text arrow-head-inset-scale= "0.1"
%	 arrow-head-width-minimum= "0"
%	 arrow-rbracket-length-scale= "0"
%	 right-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 text-vert-align= "center-v"
%	 arrow-bracket-length-scale= "0"
%	 anchor-point= "(50,20)"
%	 arrow-tbar-width-minimum= "0"
%	 left-arrow= "t-bar-centered"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 arrow-head-length-scale= "0.5"
%	 >
%$x_{k-1}$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(87.5,27.5)
\rput(2.5,10){$a_1$}
\rput(5,12.5){$a_2$}
\rput(7.5,15){$a_3$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(5,10)(23.75,10)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(7.5,12.5)(26.25,12.5)
\rput(28.75,25){$\revddots$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(22.5,27.5)(41.25,27.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(17.5,22.5)(36.25,22.5)
\rput(21.25,17.5){$\revddots$}
\rput(12.5,20){$a_k$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(15,20)(33.75,20)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(10,15)(28.75,15)
\rput(77.5,7.5){$b_1$}
\rput(80,10){$b_2$}
\rput(82.5,12.5){$b_3$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(56.25,7.5)(75,7.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(58.75,10)(77.5,10)
\rput(72.5,15){$\revddots$}
\rput(87.5,17.5){$b_k$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(66.25,17.5)(85,17.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(61.25,12.5)(80,12.5)
\rput(60,2.5){$\revddots$}
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(53.75,5)(72.5,5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0,arrowinset=-0.25,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(48.75,0)(67.5,0)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0.5,arrowinset=0.1,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(25,10)(57.5,10)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0.5,arrowinset=0.1,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(27.5,12.5)(60,12.5)
\psline[linewidth=0.4,arrowsize=0 2,arrowlength=0.5,arrowinset=0.1,tbarsize=0 5,bracketlength=0,rbracketlength=0]{|-|}(65,17.5)(32.5,17.5)
\rput(46.25,15){$\revddots$}
\rput(41.25,7.5){$x_1$}
\rput(42.5,12.5){$x_2$}
\rput(50,20){$x_{k-1}$}
\end{pspicture}


==> pictures/pic_22-13.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Mar 07 19:51:55 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.75" x-max="43.75" y-min="-0.88" y-max="20.88" auto-bounding="true">
%<multicurve stroke-width= "0.15"
%	 points= "(30,20);(30,20);(30,10);(30,10)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(10,10);(10,10);(10,0);(10,0)"
%	 fill-style= "none"
%	 />
%<circle p3= "(10.62,0.62)"
%	 p2= "(9.38,0.62)"
%	 p1= "(9.38,-0.62)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<circle p3= "(10.62,10.62)"
%	 p2= "(9.38,10.62)"
%	 p1= "(9.38,9.38)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<g>
%<multicurve stroke-width= "0.15"
%	 points= "(0,10);(0,10);(0,0);(0,0)"
%	 fill-style= "none"
%	 />
%<circle p3= "(0.62,0.62)"
%	 p2= "(-0.62,0.62)"
%	 p1= "(-0.62,-0.62)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<circle p3= "(0.62,10.62)"
%	 p2= "(-0.62,10.62)"
%	 p1= "(-0.62,9.38)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%</g>
%<multicurve stroke-width= "0.15"
%	 points= "(30,10);(30,10);(30,0);(30,0)"
%	 fill-style= "none"
%	 />
%<circle p3= "(30.62,0.62)"
%	 p2= "(29.38,0.62)"
%	 p1= "(29.38,-0.62)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<circle p3= "(30.62,10.62)"
%	 p2= "(29.38,10.62)"
%	 p1= "(29.38,9.38)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<circle p3= "(30.62,20.62)"
%	 p2= "(29.38,20.62)"
%	 p1= "(29.38,19.38)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<circle p3= "(40.62,10.62)"
%	 p2= "(39.38,10.62)"
%	 p1= "(39.38,9.38)"
%	 fill-color= "#ffffff"
%	 stroke-width= "0.15"
%	 closure= "plain"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.25,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$e$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.25,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$f$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.25,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$g$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(43.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$h$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(-3.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(-3.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$d$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$c$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(43.75,20.88)
\psline[linewidth=0.15](30,20)(30,10)
\psline[linewidth=0.15](10,10)(10,0)
\rput{0}(10,0){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(10,10){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](0,10)(0,0)
\rput{0}(0,0){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(0,10){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.15](30,10)(30,0)
\rput{90}(30,0){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(30,10){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(30,20){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(40,10){\psellipse[linewidth=0.15,fillcolor=white,fillstyle=solid](0,0)(0.88,0.88)}
\rput(26.25,0){$e$}
\rput(26.25,10){$f$}
\rput(26.25,20){$g$}
\rput(43.75,10){$h$}
\rput(-3.75,0){$a$}
\rput(-3.75,10){$b$}
\rput(13.75,10){$d$}
\rput(13.75,0){$c$}
\end{pspicture}

